SEEDS: Exponential SDE Solvers for Fast High-Quality Sampling from Diffusion Models

A potent class of generative models known as Diffusion Probabilistic Models (DPMs) has become prominent. A forward diffusion process adds gradually noise to data, while a model learns to gradually denoise. Sampling from pre-trained DPMs is obtained by solving differential equations (DE) defined by the learnt model, a process which has shown to be prohibitively slow. Numerous efforts on speeding-up this process have consisted on crafting powerful ODE solvers. Despite being quick, such solvers do not usually reach the optimal quality achieved by available slow SDE solvers. Our goal is to propose SDE solvers that reach optimal quality without requiring several hundreds or thousands of NFEs to achieve that goal. We propose Stochastic Explicit Exponential Derivative-free Solvers (SEEDS), improving and generalizing Exponential Integrator approaches to the stochastic case on several frameworks. After carefully analyzing the formulation of exact solutions of diffusion SDEs, we craft SEEDS to analytically compute the linear part of such solutions. Inspired by the Exponential Time-Differencing method, SEEDS use a novel treatment of the stochastic components of solutions, enabling the analytical computation of their variance, and contains high-order terms allowing to reach optimal quality sampling $\sim3$-$5\times$ faster than previous SDE methods. We validate our approach on several image generation benchmarks, showing that SEEDS outperform or are competitive with previous SDE solvers. Contrary to the latter, SEEDS are derivative and training free, and we fully prove strong convergence guarantees for them.

==> tikz/ImageNet64.tex <==
\begin{tikzpicture}
\begin{axis}[
  xmin={0}, xmax={40}, xmode={linear}, xtick={0, 10, 20, 30, 40}, xticklabels={\tickSchurn{0}, $10$, $20$, $30$, $40$},
  %
  ymin={1.1}, ymax={2.8}, ymode={linear}, ytick={1.2, 1.4, 1.6, 1.8, 2.0, 2.2, 2.4, 2.6, 2.8}, yticklabels={$1.2$, $1.4$, $1.6$, $1.8$, $2.0$, $2.2$, $2.4$, $2.6$, \tickFID},
  grid={major}, legend pos={north east}, legend cell align={left}, legend style={font=\normalsize, /tikz/every even column/.append style={column sep=1.6mm}},
  label style={font=\large},
        tick label style={font=\large} 
]
\fillbetween[C0, opacity=0.15, forget plot]{coordinates {\genTrainingPlotImgcOrigLo}}{coordinates {\genTrainingPlotImgcOrigHi}};
\fillbetween[C1, opacity=0.15, forget plot]{coordinates {\genTrainingPlotImgcEDMLo}}{coordinates {\genTrainingPlotImgcEDMHi}};

\addplot[C0, line width=1pt] coordinates {\genTrainingPlotImgcOrig};
\addplot[C1, line width=1pt] coordinates {\genTrainingPlotImgcEDM};
\addplot[C2, line width=1pt] coordinates {\genTrainingPlotImgcSEEDS};

% \addplot[C0, only marks, forget plot] coordinates {(75, 1.57)}; 
% \node at (axis cs:75,1.57) [anchor={south east}] {\textcolor{C0}{\large $1.57$}};
\addplot[C1, only marks, forget plot] coordinates {(40, 1.36)}; 
\node at (axis cs:40,1.36) [anchor={north east}] {\textcolor{C1}{\large$1.36$}};
\addplot[C2, only marks, forget plot] coordinates {(11, 1.38)}; 
\node at (axis cs:11,1.38) [anchor={north}] {\textcolor{C2}{\large$1.38$}};
\addplot[C0, only marks, forget plot] coordinates {(0, 2.66)}; 
\node at (axis cs:0,2.66) [anchor={west}] {\textcolor{C0}{\large$2.66$}};
\addplot[C1, only marks, forget plot] coordinates {(0, 2.22)}; 
\node at (axis cs:0,2.22) [anchor={west}] {\textcolor{C1}{\large$2.22$}};
\addplot[C2, only marks, forget plot] coordinates {(0, 1.66)}; 
\node at (axis cs:0,1.66) [anchor={north west}] {\textcolor{C2}{\large$1.66$}};

\legend{
  {EDM$^\dagger$, 511 NFE},
  {EDM$^\star$, 511 NFE},
  {SEEDS$^\star$, \textbf{270 NFE}}
}
\end{axis}
\end{tikzpicture}

==> tikz/cifar-cond-cont-order-2-noise-term-comparision.tex <==
% \pgfplotsset{compat=1.15}
\pgfplotsset{xtick style={draw=none}, xtickmin=0, xtickmax=150, xtick align=outside}
% \pgfplotsset{ytick style={draw=none}}

% \pgfplotsset{major grid style={gray!40}}
\pgfplotsset{every axis plot/.style={line width=2pt, mark size=3.5pt, mark=x}}
% \pgfplotsset{legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm, 0cm) (0.2cm, 0cm) (0.4cm, 0cm)};}} %

% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}

\begin{tikzpicture}
\begin{axis}[
  xmin={0}, xmax={170}, domain={0:170}, xmode={linear}, xtick={0, 8, 30, 60, 90, 120, 150}, xticklabels={, \tickNFE{8}, $30$, $60$, $90$, $120$, $150$},
  %
  ymin={-30}, ymax={450}, restrict y to domain*=-30:450, ymode={linear}, ytick={2, 90, 180, 270, 360, 450}, yticklabels={$2$, $90$, $180$, $270$, $360$, \tickFID},
  grid={major}, legend pos={north east}, legend cell align={left}, legend style={nodes={scale=0.9, transform shape}, font=\normalsize, /tikz/every even column/.append style={column sep=1.6mm}},
  label style={font=\large},
        tick label style={font=\large} 
]
%\fillbetween[C0, opacity=0.15, forget plot]{coordinates {\genTrainingPlotImgcOrigLo}}{coordinates {\genTrainingPlotImgcOrigHi}};
%\fillbetween[C1, opacity=0.15, forget plot]{coordinates {\genTrainingPlotImgcEDMLo}}{coordinates {\genTrainingPlotImgcEDMHi}};
% \addplot[C0, line width=1.5pt] coordinates {\drawCifarEulerMaruyama};
% \addplot[C1, line width=1.5pt] coordinates {\drawCifarAddpm};
% \addplot[C2, line width=1.5pt] coordinates {\drawCifarAddim};
% \addplot[C3, line width=1.5pt] coordinates {\drawCifarDdim};
% \addplot[C7, line width=1pt] coordinates {\drawCifarDpmsolverOne};
% \addplot[C6, line width=1pt] coordinates {\drawCifarDpmsolverTwo};
% \addplot[C5, line width=1pt] coordinates {\drawCifarDpmsolverThree};
% \addplot[C4, line width=1pt] coordinates {\drawCifarSeedsOne};
% \addplot[C3, line width=1pt] coordinates {\drawCifarSeedsTwo};
% \addplot[C2, line width=1pt] coordinates {\drawCifarSeedsThree};
\addplot[C0, line width=1pt] coordinates {\drawSeedsTwoCorrect};
\addplot[C1, line width=1pt] coordinates {\drawSeedsTwoNaiveOne};
\addplot[C2, line width=1pt] coordinates {\drawSeedsTwoNaiveTwo};
\addplot[C3, line width=1pt] coordinates {\drawSeedsTwoNaiveThree};
\addplot[C4, line width=1pt] coordinates {\drawSeedsTwoNaiveFour};


\addplot[C0, only marks, forget plot]  coordinates {(88,	2.332)};\node at (axis cs:(88,	2.332) [anchor={north east}] {\textcolor{C0}{\large $2.33$}};
\addplot[C0, only marks, forget plot]  coordinates {(148, 2.362)};\node at (axis cs:(148, 2.362) [anchor={north east}] {\textcolor{C0}{\large $2.36$}};
\addplot[C1, only marks, forget plot]  coordinates {(148 ,	261.243)};\node at (axis cs:(148 ,	261.243) [anchor={north east}] {\textcolor{C1}{\large $261.24$}};
\addplot[C2, only marks, forget plot]  coordinates {(28, 45.10)};\node at (axis cs:(28, 45.10) [anchor={north east}] {\textcolor{C2}{\large $45.1$}};
\addplot[C3, only marks, forget plot]  coordinates {(148,65.0644)};\node at (axis cs:(148,65.0644) [anchor={north east}] {\textcolor{C3}{\large $65.06$}};
\addplot[C3, only marks, forget plot]  coordinates {(160 ,	106.735)};\node at (axis cs:(160 ,	106.735) [anchor={south east}] {\textcolor{C3}{\large $106.73$}};
\addplot[C4, only marks, forget plot]  coordinates {(148, 18.5319)};\node at (axis cs:(148, 18.5319) [anchor={south east}] {\textcolor{C4}{\large $18.53$}};
\addplot[C4, only marks, forget plot]  coordinates {(88,23.8983)};\node at (axis cs:(88,23.8983) [anchor={south}] {\textcolor{C4}{\large $23.89$}};
% \addplot[C7, only marks, forget plot]  coordinates {(200,3.872)};\node at (axis cs:(200,3.872) [anchor={north east}] {\textcolor{C7}{\large $3.87$}};
% \addplot[C6, only marks, forget plot]  coordinates {(100,	3.601)};\node at (axis cs:100,	3.601) [anchor={south west}] {\textcolor{C6}{\large $3.60$}};
% \addplot[C5, only marks, forget plot]  coordinates {(126, 3.586)};\node at (axis cs:126, 3.586) [anchor={north west}] {\textcolor{C5}{\large $3.58$}};
% \addplot[C4, only marks, forget plot]  coordinates {(300,3.403)};\node at (axis cs:300	,3.403) [anchor={north east}] {\textcolor{C4}{\large $3.40$}};
% \addplot[C3, only marks, forget plot]  coordinates {(90,3.195)};\node at (axis cs:90,3.195) [anchor={north east}] {\textcolor{C3}{\large $3.19$}};
% \addplot[C2, only marks, forget plot]  coordinates {(201	,	3.08)};\node at (axis cs:201,3.081) [anchor={west}] {\textcolor{C2}{\large $3.08$}};

% \addplot[C0, only marks, forget plot, mark size=3pt]  coordinates {(999, 3.16)};\node at (axis cs:999,3.16) [anchor={north east}] {\textcolor{C0}{\Large $3.16$}};
% \addplot[C1, only marks, forget plot, mark size=3pt]  coordinates {(999, 3.84)};\node at (axis cs:999, 3.84) [anchor={north east}] {\textcolor{C1}{\Large $3.84$}};
% \addplot[C2, only marks, forget plot, mark size=3pt]  coordinates {(200, 3.6)};\node at (axis cs:200, 3.6) [anchor={north east}] {\textcolor{C2}{\Large $3.6$}};
% \addplot[C3, only marks, forget plot, mark size=3pt]  coordinates {(999, 3.95)};\node at (axis cs:999, 3.95) [anchor={south east}] {\textcolor{C3}{\Large $3.95$}};
% \addplot[C4, only marks, forget plot, mark size=3pt]  coordinates {(44, 3.48)};\node at (axis cs:44, 3.48) [anchor={north east}] {\textcolor{C4}{\Large $3.48$}};
% \addplot[C5, only marks, forget plot, mark size=3pt]  coordinates {(201, 3.10)};\node at (axis cs:201, 3.10) [anchor={east}] {\textcolor{C5}{\Large $3.10$}};
%\addplot[C0, only marks, forget plot] coordinates {(75, 1.57)}; \node at (axis cs:75,1.57) [anchor={north}] {\textcolor{C0}{$1.57$}};
%\addplot[C1, only marks, forget plot] coordinates {(40, 1.36)}; \node at (axis cs:40,1.36) [anchor={north}] {\textcolor{C1}{$1.36$}};
%\addplot[C2, only marks, forget plot] coordinates {(11, 1.38)}; \node at (axis cs:11,1.38) [anchor={north}] {\textcolor{C2}{$1.38$}};
%\addplot[C0, only marks, forget plot] coordinates {(0, 2.66)}; \node at (axis cs:0,2.66) [anchor={west}] {\textcolor{C0}{$2.66$}};
%\addplot[C1, only marks, forget plot] coordinates {(0, 2.22)}; \node at (axis cs:0,2.22) [anchor={west}] {\textcolor{C1}{$2.22$}};
%\addplot[C2, only marks, forget plot] coordinates {(0, 1.66)}; \node at (axis cs:0,1.66) [anchor={north west}] {\textcolor{C2}{$1.66$}};
\legend{
  % {DPM-Solver-1},
  % {DPM-Solver-2},
  % {DPM-Solver-3},
  % {SEEDS-1 (Ours)},
  % {SEEDS-2 (Ours)},
  % {SEEDS-3 (Ours)}
  {SEEDS-2-Correct},
  {SEEDS-2-Naive-1},
  {SEEDS-2-Naive-2},
  {SEEDS-2-Naive-3},
  {SEEDS-2-Naive-4}
}
\end{axis}
\end{tikzpicture}

==> tikz/cifar-cond-cont-order-3-noise-term-comparision.tex <==
% \pgfplotsset{compat=1.15}
\pgfplotsset{xtick style={draw=none}, xtickmin=0, xtickmax=150, xtick align=outside}
% \pgfplotsset{ytick style={draw=none}}

% \pgfplotsset{major grid style={gray!40}}
\pgfplotsset{every axis plot/.style={line width=2pt, mark size=3.5pt, mark=x}}
% \pgfplotsset{legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm, 0cm) (0.2cm, 0cm) (0.4cm, 0cm)};}} %

% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}

\begin{tikzpicture}
\begin{axis}[
  xmin={25}, xmax={190}, domain={25:190}, xmode={linear}, xtick={25, 36, 60, 90, 120, 150, 180}, xticklabels={, \tickNFE{36}, $60$, $90$, $120$, $150$, $180$},
  %
  ymin={-30}, ymax={420}, restrict y to domain*=-30:420, ymode={linear}, ytick={2, 80, 160, 240, 320, 400, 420}, yticklabels={$2$, $80$, $160$, $240$, $320$, $400$, \tickFID},
  grid={major}, legend pos={north east}, legend cell align={left}, legend style={nodes={scale=0.9, transform shape}, font=\normalsize, /tikz/every even column/.append style={column sep=1.6mm}},
  label style={font=\large},
        tick label style={font=\large} 
]

\addplot[C0, line width=1pt] coordinates {\drawSeedsThreeCorrect};
\addplot[C1, line width=1pt] coordinates {\drawSeedsThreeNaiveOne};
\addplot[C2, line width=1pt] coordinates {\drawSeedsThreeNaiveTwo};
\addplot[C3, line width=1pt] coordinates {\drawSeedsThreeNaiveThree};
\addplot[C4, line width=1pt] coordinates {\drawSeedsThreeNaiveFour};


\addplot[C0, only marks, forget plot]  coordinates {(129, 2.082)};\node at (axis cs:(129, 2.082) [anchor={north east}] {\textcolor{C0}{\large $2.08$}};
\addplot[C0, only marks, forget plot]  coordinates {(180, 2.199)};\node at (axis cs:(180, 2.199) [anchor={north east}] {\textcolor{C0}{\large $2.19$}};
\addplot[C1, only marks, forget plot]  coordinates {(180, 307.622)};\node at (axis cs:(180, 307.622) [anchor={north east}] {\textcolor{C1}{\large $307.62$}};
\addplot[C2, only marks, forget plot]  coordinates {(42, 275.881)};\node at (axis cs:(42, 275.881) [anchor={north west}] {\textcolor{C2}{\large $275.88$}};
\addplot[C3, only marks, forget plot]  coordinates {(180,	90.80)};\node at (axis cs:(180,	90.80)[anchor={north east}] {\textcolor{C3}{\large $90.80$}};
\addplot[C4, only marks, forget plot]  coordinates {(120,	6.6872)};\node at (axis cs:(120, 6.6872) [anchor={south}] {\textcolor{C4}{\large $6.68$}};
\addplot[C4, only marks, forget plot]  coordinates {(180, 2.43)};\node at (axis cs:(180,	2.43) [anchor={south east}] {\textcolor{C4}{\large $2.43$}};
\legend{
  {SEEDS-3-Correct},
  {SEEDS-3-Naive-1},
  {SEEDS-3-Naive-2},
  {SEEDS-3-Naive-3},
  {SEEDS-3-Naive-4}
}
\end{axis}
\end{tikzpicture}

==> tikz/cifar-uncond-disc-1.tex <==
\begin{tikzpicture}
\begin{axis}[
  xmin={12}, xmax={1024}, domain={12:1024}, xmode={log}, xtick={12, 16, 32, 64, 128, 256, 512, 1024}, xticklabels={, \tickNFE{16}, $32$, $64$, $128$, $256$, $512$, $1024$},
  %
  ymin={2.5}, ymax={5.5},restrict y to domain*=2.5:16,  ymode={linear}, ytick={3.0, 3.5, 4, 4.5, 5, 5.5}, yticklabels={$3.0$, $3.5$, $4$, $4.5$, $5.0$, \tickFID},
  grid={major}, legend pos={north east}, legend cell align={left}, legend style={nodes={scale=0.7, transform shape}, font=\normalsize, /tikz/every even column/.append style={column sep=1.6mm}},
  label style={font=\large},
        tick label style={font=\large} 
]
%\fillbetween[C0, opacity=0.15, forget plot]{coordinates {\genTrainingPlotImgcOrigLo}}{coordinates {\genTrainingPlotImgcOrigHi}};
%\fillbetween[C1, opacity=0.15, forget plot]{coordinates {\genTrainingPlotImgcEDMLo}}{coordinates {\genTrainingPlotImgcEDMHi}};
\addplot[C11, line width=1pt] coordinates {\drawCifarEulerMaruyama};
\addplot[C10, line width=1pt] coordinates {\drawCifarAddpm};
\addplot[C9, line width=1pt] coordinates {\drawCifarAddim};
\addplot[C8, line width=1pt] coordinates {\drawCifarDdim};
\addplot[C5, line width=1pt] coordinates {\drawCifarDpmsolver};
\addplot[C2, line width=1pt] coordinates {\drawCifarSeeds};

\addplot[C11, only marks, forget plot]  coordinates {(999, 3.16)};
\node at (axis cs:999,3.16) [anchor={north east}] {\textcolor{C11}{\large$3.16$}};
\addplot[C10, only marks, forget plot]  coordinates {(999, 3.84)};
\node at (axis cs:999, 3.84) [anchor={north east}] {\textcolor{C10}{\large$3.84$}};
\addplot[C9, only marks, forget plot]  coordinates {(200, 3.6)};
\node at (axis cs:200, 3.6) [anchor={north west}] {\textcolor{C9}{\large$3.6$}};
\addplot[C8, only marks, forget plot]  coordinates {(999, 3.95)};
\node at (axis cs:999, 3.95) [anchor={south east}] {\textcolor{C8}{\large$3.95$}};
\addplot[C5, only marks, forget plot]  coordinates {(126, 3.586)};
\node at (axis cs:126, 3.586) [anchor={north east}] {\textcolor{C5}{\large$3.58$}};
\addplot[C2, only marks, forget plot]  coordinates {(201, 3.081)};
\node at (axis cs:201, 3.081) [anchor={north east}] {\textcolor{C2}{\large$3.08$}};
%\addplot[C0, only marks, forget plot] coordinates {(75, 1.57)}; \node at (axis cs:75,1.57) [anchor={north}] {\textcolor{C0}{$1.57$}};
%\addplot[C1, only marks, forget plot] coordinates {(40, 1.36)}; \node at (axis cs:40,1.36) [anchor={north}] {\textcolor{C1}{$1.36$}};
%\addplot[C2, only marks, forget plot] coordinates {(11, 1.38)}; \node at (axis cs:11,1.38) [anchor={north}] {\textcolor{C2}{$1.38$}};
%\addplot[C0, only marks, forget plot] coordinates {(0, 2.66)}; \node at (axis cs:0,2.66) [anchor={west}] {\textcolor{C0}{$2.66$}};
%\addplot[C1, only marks, forget plot] coordinates {(0, 2.22)}; \node at (axis cs:0,2.22) [anchor={west}] {\textcolor{C1}{$2.22$}};
%\addplot[C2, only marks, forget plot] coordinates {(0, 1.66)}; \node at (axis cs:0,1.66) [anchor={north west}] {\textcolor{C2}{$1.66$}};
\legend{
  {Euler-Maruyama},
  {Analytic DDPM},
  {Analytic DDIM},
  {DDIM},
  {DPM-Solver-3},
  {SEEDS-3}
}
\end{axis}

\end{tikzpicture}

==> tikz/cifar-uncond-disc.tex <==
\begin{tikzpicture}
\begin{axis}[
  xmin={0}, xmax={400}, domain={0:400}, xmode={linear}, xtick={0, 50, 100, 150, 200, 250, 300, 350, 400}, xticklabels={, \tickNFE{50}, $100$, $150$, $200$, $250$, $300$, $350$, $400$},
  %
  ymin={3}, ymax={4.7}, restrict y to domain*=3:16, ymode={linear}, ytick={3.2, 3.4, 3.6, 3.8, 4.0, 4.7}, yticklabels={$3.2$, $3.4$, $3.6$, $3.8$, $4.0$, \tickFID},
  grid={major}, legend pos={north east}, legend cell align={left}, legend style={nodes={scale=0.87, transform shape}, font=\normalsize, /tikz/every even column/.append style={column sep=1.6mm}},
  label style={font=\large},
        tick label style={font=\large} 
]
%\fillbetween[C0, opacity=0.15, forget plot]{coordinates {\genTrainingPlotImgcOrigLo}}{coordinates {\genTrainingPlotImgcOrigHi}};
%\fillbetween[C1, opacity=0.15, forget plot]{coordinates {\genTrainingPlotImgcEDMLo}}{coordinates {\genTrainingPlotImgcEDMHi}};
% \addplot[C0, line width=1.5pt] coordinates {\drawCifarEulerMaruyama};
% \addplot[C1, line width=1.5pt] coordinates {\drawCifarAddpm};
% \addplot[C2, line width=1.5pt] coordinates {\drawCifarAddim};
% \addplot[C3, line width=1.5pt] coordinates {\drawCifarDdim};
\addplot[C7, line width=1pt] coordinates {\drawCifarDpmsolverOne};
\addplot[C6, line width=1pt] coordinates {\drawCifarDpmsolverTwo};
\addplot[C5, line width=1pt] coordinates {\drawCifarDpmsolverThree};
\addplot[C4, line width=1pt] coordinates {\drawCifarSeedsOne};
\addplot[C3, line width=1pt] coordinates {\drawCifarSeedsTwo};
\addplot[C2, line width=1pt] coordinates {\drawCifarSeedsThree};

\addplot[C7, only marks, forget plot]  coordinates {(200,3.872)};\node at (axis cs:(200,3.872) [anchor={north east}] {\textcolor{C7}{\large $3.87$}};
\addplot[C6, only marks, forget plot]  coordinates {(100,	3.601)};\node at (axis cs:100,	3.601) [anchor={south west}] {\textcolor{C6}{\large $3.60$}};
\addplot[C5, only marks, forget plot]  coordinates {(126, 3.586)};\node at (axis cs:126, 3.586) [anchor={north west}] {\textcolor{C5}{\large $3.58$}};
\addplot[C4, only marks, forget plot]  coordinates {(300,3.403)};\node at (axis cs:300	,3.403) [anchor={north east}] {\textcolor{C4}{\large $3.40$}};
\addplot[C3, only marks, forget plot]  coordinates {(90,3.195)};\node at (axis cs:90,3.195) [anchor={north east}] {\textcolor{C3}{\large $3.19$}};
\addplot[C2, only marks, forget plot]  coordinates {(201	,	3.08)};\node at (axis cs:201,3.081) [anchor={west}] {\textcolor{C2}{\large $3.08$}};

% \addplot[C0, only marks, forget plot, mark size=3pt]  coordinates {(999, 3.16)};\node at (axis cs:999,3.16) [anchor={north east}] {\textcolor{C0}{\Large $3.16$}};
% \addplot[C1, only marks, forget plot, mark size=3pt]  coordinates {(999, 3.84)};\node at (axis cs:999, 3.84) [anchor={north east}] {\textcolor{C1}{\Large $3.84$}};
% \addplot[C2, only marks, forget plot, mark size=3pt]  coordinates {(200, 3.6)};\node at (axis cs:200, 3.6) [anchor={north east}] {\textcolor{C2}{\Large $3.6$}};
% \addplot[C3, only marks, forget plot, mark size=3pt]  coordinates {(999, 3.95)};\node at (axis cs:999, 3.95) [anchor={south east}] {\textcolor{C3}{\Large $3.95$}};
% \addplot[C4, only marks, forget plot, mark size=3pt]  coordinates {(44, 3.48)};\node at (axis cs:44, 3.48) [anchor={north east}] {\textcolor{C4}{\Large $3.48$}};
% \addplot[C5, only marks, forget plot, mark size=3pt]  coordinates {(201, 3.10)};\node at (axis cs:201, 3.10) [anchor={east}] {\textcolor{C5}{\Large $3.10$}};
%\addplot[C0, only marks, forget plot] coordinates {(75, 1.57)}; \node at (axis cs:75,1.57) [anchor={north}] {\textcolor{C0}{$1.57$}};
%\addplot[C1, only marks, forget plot] coordinates {(40, 1.36)}; \node at (axis cs:40,1.36) [anchor={north}] {\textcolor{C1}{$1.36$}};
%\addplot[C2, only marks, forget plot] coordinates {(11, 1.38)}; \node at (axis cs:11,1.38) [anchor={north}] {\textcolor{C2}{$1.38$}};
%\addplot[C0, only marks, forget plot] coordinates {(0, 2.66)}; \node at (axis cs:0,2.66) [anchor={west}] {\textcolor{C0}{$2.66$}};
%\addplot[C1, only marks, forget plot] coordinates {(0, 2.22)}; \node at (axis cs:0,2.22) [anchor={west}] {\textcolor{C1}{$2.22$}};
%\addplot[C2, only marks, forget plot] coordinates {(0, 1.66)}; \node at (axis cs:0,1.66) [anchor={north west}] {\textcolor{C2}{$1.66$}};
\legend{
  {DPM-Solver-1},
  {DPM-Solver-2},
  {DPM-Solver-3},
  {SEEDS-1 (Ours)},
  {SEEDS-2 (Ours)},
  {SEEDS-3 (Ours)}
}
\end{axis}
\end{tikzpicture}

==> trajectories/plot-trajectories1.tex <==
\input{data/drawPixel1.tex}
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=90]right:{\Huge SEEDS-3}}] at (-2,3) {};
% \node[label={[label distance=0.5cm,text depth=-1ex]right:{\huge disc=vp, schedule=vp, scaling=vp}}] at (1,11.5) {};
\begin{axis}[
  ymin={-2}, ymax={3}, ymode={linear}, ytick={1.2, 1.4, 1.6, 1.8, 2.0, 2.2, 2.4, 2.6, 2.8}, yticklabels={},
  grid={minor}, legend pos={north east}, legend cell align={left}, legend style={font=\normalsize, /tikz/every even column/.append style={column sep=1.6mm}},
  xmin=0,
        xmax=55,
		axis y line*=left,
		axis x line*=bottom,
		xtick={0, 10, 20, 30, 40, 50, 55}, xticklabels={\tickSTEP{0}, $10$, $20$, $30$, $40$, $50$},
        yticklabels={},
        %xlabel={steps},
        ylabel={Pixel state},
        label style={font=\huge},
        tick label style={font=\huge}
]

\addplot[C0] coordinates {\drawPixelOne}; 
\addplot[C1] coordinates {\drawPixelTwo};
\addplot[C2] coordinates {\drawPixelThree};
\addplot[C3] coordinates {\drawPixelFour};
\addplot[C4] coordinates {\drawPixelFive};
\addplot[C5] coordinates {\drawPixelSix};
\addplot[C6] coordinates {\drawPixelSeven};
\addplot[C7] coordinates {\drawPixelEight};
\addplot[C8] coordinates {\drawPixelNine};
\addplot[C9] coordinates {\drawPixelTen};

%\legend{
%  {ADM},
%  {EDM},
%  {EDM-SEEDS (Ours)}
%}
\end{axis}

==> trajectories/plot-trajectories2.tex <==
\input{data/drawPixel2.tex}
% \node[label={[label distance=0.5cm,text depth=-1ex]right:{\huge disc=edm, schedule=vp, scaling=vp}}] at (0.9,11.5) {};
\begin{axis}[
% width=\hh, height=\vv,
  xmin={0}, xmax={50}, xmode={linear}, xtick={0, 10, 20, 30, 40, 50}, xticklabels={$0$, $10$, $20$, $30$, $40$, $50$},
  %
  ymin={-2}, ymax={3}, ymode={linear}, ytick={1.2, 1.4, 1.6, 1.8, 2.0, 2.2, 2.4, 2.6, 2.8}, yticklabels={},
  grid={minor}, legend pos={north east}, legend cell align={left}, legend style={font=\normalsize, /tikz/every even column/.append style={column sep=1.6mm}},
  xmin=0,
        xmax=55,
		axis y line*=left,
		axis x line*=bottom,
		xtick={0, 10, 20, 30, 40, 50, 55}, xticklabels={$0$, $10$, $20$, $30$, $40$, $50$},
        yticklabels={},
        %xlabel={steps},
        % ylabel={Pixel state},
        label style={font=\huge},
        tick label style={font=\huge}
]

\addplot[C0] coordinates {\drawPixelOne}; 
\addplot[C1] coordinates {\drawPixelTwo};
\addplot[C2] coordinates {\drawPixelThree};
\addplot[C3] coordinates {\drawPixelFour};
\addplot[C4] coordinates {\drawPixelFive};
\addplot[C5] coordinates {\drawPixelSix};
\addplot[C6] coordinates {\drawPixelSeven};
\addplot[C7] coordinates {\drawPixelEight};
\addplot[C8] coordinates {\drawPixelNine};
\addplot[C9] coordinates {\drawPixelTen};

\end{axis}


==> trajectories/plot-trajectories3-zoom.tex <==
\input{data/drawPixel3.tex}
    % \node[label={[label distance=0.5cm,text depth=-1ex]right:{\huge disc=edm, schedule=linear, scaling=none}}] at (0.3,11.5) {};
    % on the "lowest" layer, draw the normal plot
    \begin{pgfonlayer}{background}
    \begin{axis}[
        ymin=-120,
        ymax=152,
%        hide y axis right,
		xmin=0,
        xmax=55,
		axis y line*=left,
		axis x line*=bottom,
		xtick={0, 10, 20, 30, 40, 50, 55}, xticklabels={$0$, $10$, $20$, $30$, $40$, $50$},
        yticklabels={},
        %xlabel={steps},
        % ylabel={Pixel state},
        label style={font=\huge},
        tick label style={font=\huge} 
%        ylabel style={rotate=-90},
%        % if you really want to "cut off" some data, you can do this with this
%        % key
%        restrict x to domain=1:1000,
    ]
			\addplot[C0] coordinates {\drawPixelOne}; 
			\addplot[C1] coordinates {\drawPixelTwo};
			\addplot[C2] coordinates {\drawPixelThree};
			\addplot[C3] coordinates {\drawPixelFour};
			\addplot[C4] coordinates {\drawPixelFive};
			\addplot[C5] coordinates {\drawPixelSix};
			\addplot[C6] coordinates {\drawPixelSeven};
			\addplot[C7] coordinates {\drawPixelEight};
			\addplot[C8] coordinates {\drawPixelNine};
			\addplot[C9] coordinates {\drawPixelTen};
			
			\coordinate (inset) at (axis description cs:0.95,0.95);
    \end{axis}
    \end{pgfonlayer}

    % the inset plot should be plotted on the "top" most layer
    \begin{pgfonlayer}{foreground}
    % this is the inset plot ...
    \begin{axis}[
        % ... which should be plotted at the stored coordinate ...
        at={(inset)},
        % ... with this `anchor'
        anchor=north east,
        % use this predefined style (it is predefined by PGFPlots itself)
        small,
        %
        % now state the options which should be used for the inset plot
        width=7cm,
        height=4cm,
        xmin=25,
        xmax=35,
        ymin=-5,
        ymax=5,
        yticklabels={},
        xtick={25, 35},
        xticklabels={$25$, $35$},
        % use this key to fill the background of the axis only
        axis background/.style={
            fill=white,
        },
        % name this axis so it can later be used to fill the "background" of the
        % whole plot including the labels
        name=insetAxis,
        label style={font=\huge},
        tick label style={font=\huge} 
    ]
%        \addplot [mark=x] table [x=size, y=cluster] {sim-0.3-0.6.csv};
        \addplot[C0] coordinates {\drawPixelOne}; 
		\addplot[C1] coordinates {\drawPixelTwo};
		\addplot[C2] coordinates {\drawPixelThree};
		\addplot[C3] coordinates {\drawPixelFour};
		\addplot[C4] coordinates {\drawPixelFive};
		\addplot[C5] coordinates {\drawPixelSix};
		\addplot[C6] coordinates {\drawPixelSeven};
		\addplot[C7] coordinates {\drawPixelEight};
		\addplot[C8] coordinates {\drawPixelNine};
		\addplot[C9] coordinates {\drawPixelTen};
    	\end{axis}
    \end{pgfonlayer}

==> trajectories/plot-trajectories4.tex <==
\input{data/drawPixel4.tex}
% \node[label={[label distance=0.5cm,text depth=-1ex]right:{\bf\Large disc=edm, schedule=vp, scaling=vp}}] at (2,6) {};
\node[label={[label distance=-0.5cm,text depth=-1ex,rotate=90]right:{\Huge Stochastic EDM}}] at (-2,3) {};
\begin{axis}[
  ymin={-3}, ymax={3}, 
  grid={minor}, legend pos={north east}, legend cell align={left}, legend style={font=\normalsize, /tikz/every even column/.append style={column sep=1.6mm}},
  xmin=0,
        xmax=55,
		axis y line*=left,
		axis x line*=bottom,
		xtick={0, 10, 20, 30, 40, 50, 55}, xticklabels={\tickSTEP{0}, $10$, $20$, $30$, $40$, $50$},
        yticklabels={},
        %xlabel={steps},
        ylabel={Pixel state},
        label style={font=\huge},
        tick label style={font=\huge} 
]

\addplot[C0] coordinates {\drawPixelOne}; 
\addplot[C1] coordinates {\drawPixelTwo};
\addplot[C2] coordinates {\drawPixelThree};
\addplot[C3] coordinates {\drawPixelFour};
\addplot[C4] coordinates {\drawPixelFive};
\addplot[C5] coordinates {\drawPixelSix};
\addplot[C6] coordinates {\drawPixelSeven};
\addplot[C7] coordinates {\drawPixelEight};
\addplot[C8] coordinates {\drawPixelNine};
\addplot[C9] coordinates {\drawPixelTen};

%\legend{
%  {ADM},
%  {EDM},
%  {EDM-SEEDS (Ours)}
%}
\end{axis}

==> trajectories/plot-trajectories5.tex <==
\input{data/drawPixel5.tex}
% \node[label={[label distance=0.5cm,text depth=-1ex]right:{\bf\Large disc=edm, schedule=vp, scaling=vp}}] at (2,6) {};

\begin{axis}[
% width=\hh, height=\vv,
  xmin={0}, xmax={50}, xmode={linear}, xtick={0, 10, 20, 30, 40, 50}, xticklabels={$0$, $10$, $20$, $30$, $40$, $50$},
  %
  ymin={-3}, ymax={3}, ymode={linear}, ytick={1.2, 1.4, 1.6, 1.8, 2.0, 2.2, 2.4, 2.6, 2.8}, yticklabels={},
  grid={minor}, legend pos={north east}, legend cell align={left}, legend style={font=\normalsize, /tikz/every even column/.append style={column sep=1.6mm}},
  xmin=0,
        xmax=55,
		axis y line*=left,
		axis x line*=bottom,
		xtick={0, 10, 20, 30, 40, 50, 55}, xticklabels={$0$, $10$, $20$, $30$, $40$, $50$},
        yticklabels={},
        %xlabel={steps},
        % ylabel={Pixel state},
        label style={font=\huge},
        tick label style={font=\huge} 
]

\addplot[C0] coordinates {\drawPixelOne}; 
\addplot[C1] coordinates {\drawPixelTwo};
\addplot[C2] coordinates {\drawPixelThree};
\addplot[C3] coordinates {\drawPixelFour};
\addplot[C4] coordinates {\drawPixelFive};
\addplot[C5] coordinates {\drawPixelSix};
\addplot[C6] coordinates {\drawPixelSeven};
\addplot[C7] coordinates {\drawPixelEight};
\addplot[C8] coordinates {\drawPixelNine};
\addplot[C9] coordinates {\drawPixelTen};

%\legend{
%  {ADM},
%  {EDM},
%  {EDM-SEEDS (Ours)}
%}
\end{axis}

==> trajectories/plot-trajectories6-zoom.tex <==
\input{data/drawPixel6.tex}
% \node[label={[label distance=0.5cm,text depth=-1ex]right:{\bf\Large disc=edm, schedule=vp, scaling=vp}}] at (2,6) {};

    % on the "lowest" layer, draw the normal plot
    \begin{pgfonlayer}{background}
    \begin{axis}[
        ymin=-145,
        ymax=135,
        xmin=0,
        xmax=55,
		axis y line*=left,
		axis x line*=bottom,
		xtick={0, 10, 20, 30, 40, 50, 55}, xticklabels={$0$, $10$, $20$, $30$, $40$, $50$},
        yticklabels={},
        %xlabel={steps},
        % ylabel={Pixel state},
        label style={font=\huge},
        tick label style={font=\huge} 
%        % if you really want to "cut off" some data, you can do this with this
%        % key
%        restrict x to domain=1:1000,
    ]
			\addplot[C0] coordinates {\drawPixelOne}; 
			\addplot[C1] coordinates {\drawPixelTwo};
			\addplot[C2] coordinates {\drawPixelThree};
			\addplot[C3] coordinates {\drawPixelFour};
			\addplot[C4] coordinates {\drawPixelFive};
			\addplot[C5] coordinates {\drawPixelSix};
			\addplot[C6] coordinates {\drawPixelSeven};
			\addplot[C7] coordinates {\drawPixelEight};
			\addplot[C8] coordinates {\drawPixelNine};
			\addplot[C9] coordinates {\drawPixelTen};
			
			\coordinate (inset) at (axis description cs:0.95,0.95);
    \end{axis}
    \end{pgfonlayer}

    % the inset plot should be plotted on the "top" most layer
    \begin{pgfonlayer}{foreground}
    % this is the inset plot ...
    \begin{axis}[
        % ... which should be plotted at the stored coordinate ...
        at={(inset)},
        % ... with this `anchor'
        anchor=north east,
        % use this predefined style (it is predefined by PGFPlots itself)
        small,
        %
        % now state the options which should be used for the inset plot
        width=7cm,
        height=4cm,
        ymin=-5,
        ymax=5,
        xmin=25,
        xmax=35,
        yticklabels={},
        xtick={25, 35},
        xticklabels={$25$, $35$},
        label style={font=\huge},
        tick label style={font=\huge},
        % use this key to fill the background of the axis only
        axis background/.style={
            fill=white,
        },
        % name this axis so it can later be used to fill the "background" of the
        % whole plot including the labels
        name=insetAxis,
    ]
%        \addplot [mark=x] table [x=size, y=cluster] {sim-0.3-0.6.csv};
        \addplot[C0] coordinates {\drawPixelOne}; 
		\addplot[C1] coordinates {\drawPixelTwo};
		\addplot[C2] coordinates {\drawPixelThree};
		\addplot[C3] coordinates {\drawPixelFour};
		\addplot[C4] coordinates {\drawPixelFive};
		\addplot[C5] coordinates {\drawPixelSix};
		\addplot[C6] coordinates {\drawPixelSeven};
		\addplot[C7] coordinates {\drawPixelEight};
		\addplot[C8] coordinates {\drawPixelNine};
		\addplot[C9] coordinates {\drawPixelTen};
    	\end{axis}
    \end{pgfonlayer}
